A multifractal model for the velocity gradients dynamics in turbulent flows

We develop a stochastic model for the velocity gradients dynamics along a Lagrangian trajectory. Comparing with different attempts proposed in the literature, the present model, at the cost of introducing a free parameter known in turbulence phenomenology as the intermittency coefficient, gives a realistic picture of velocity gradient statistics at any Reynolds number. To achieve this level of accuracy, we use as a first modelling step a regularized self-stretching term in the framework of the Recent Fluid Deformation (RFD) approximation that was shown to give a realistic picture of small scales statistics of turbulence only up to moderate Reynolds numbers. As a second step, we constrain the dynamics, in the spirit of Girimaji & Pope (1990), in order to impose a peculiar statistical structure to the dissipation seen by the Lagrangian particle. This probabilistic closure uses as a building block a random field that fulfils the statistical description of the intermittency, i.e. multifractal, phenomenon. To do so, we define and generalize to a statistically stationary framework a proposition made by Schmitt (2003). These considerations lead us to propose a non-linear and non-Markovian closed dynamics for the elements of the velocity gradient tensor. We numerically integrate this dynamics and observe that a stationary regime is indeed reached, in which (i) the gradients variance is proportional to the Reynolds number, (ii) gradients are typically correlated over the (small) Kolmogorov time scale and gradients norms over the (large) integral time scale (iii) the joint probability distribution function of the two non vanishing invariants $Q$ and $R$ reproduces the characteristic teardrop shape, (iv) vorticity gets preferentially aligned with the intermediate eigendirection of the deformation tensor and (v) gradients are strongly non-Gaussian and intermittent.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7370.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(605,3552){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(605,4155){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(605,4758){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(737,3030){\makebox(0,0){\strut{}$0$}}%
      \put(1312,3030){\makebox(0,0){\strut{}$2$}}%
      \put(1886,3030){\makebox(0,0){\strut{}$4$}}%
      \put(2461,3030){\makebox(0,0){\strut{}$6$}}%
      \put(3035,3030){\makebox(0,0){\strut{}$8$}}%
      \put(3610,3030){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(213,4155){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{11}(t)$}}}%
      \put(2173,2788){\makebox(0,0){\strut{}$t/T$}}%
      \csname LTb\endcsname%%
      \put(0,5114){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3832,5114){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(0,2504){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(3832,2504){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4290,3589){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(4290,4155){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4290,4721){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(4422,3030){\makebox(0,0){\strut{}$0$}}%
      \put(4997,3030){\makebox(0,0){\strut{}$2$}}%
      \put(5571,3030){\makebox(0,0){\strut{}$4$}}%
      \put(6146,3030){\makebox(0,0){\strut{}$6$}}%
      \put(6720,3030){\makebox(0,0){\strut{}$8$}}%
      \put(7295,3030){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3911,4155){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{12}(t)$}}}%
      \put(5858,2788){\makebox(0,0){\strut{}$t/T$}}%
      \csname LTb\endcsname%%
      \put(0,5114){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3832,5114){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(0,2504){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(3832,2504){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(605,586){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(605,1065){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(605,1545){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(605,2024){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(605,2503){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(737,366){\makebox(0,0){\strut{}$0$}}%
      \put(1312,366){\makebox(0,0){\strut{}$2$}}%
      \put(1886,366){\makebox(0,0){\strut{}$4$}}%
      \put(2461,366){\makebox(0,0){\strut{}$6$}}%
      \put(3035,366){\makebox(0,0){\strut{}$8$}}%
      \put(3610,366){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(187,1544){\rotatebox{-270}{\makebox(0,0){\strut{}$\displaystyle\left(\frac{\tau_\eta}{T}\right)^2\varphi(t)$}}}%
      \put(2173,124){\makebox(0,0){\strut{}$t/T$}}%
      \csname LTb\endcsname%%
      \put(0,5114){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3832,5114){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(0,2504){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(3832,2504){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4179,746){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4179,1225){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4179,1704){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(4179,2184){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(4573,366){\makebox(0,0){\strut{}$-6$}}%
      \put(5096,366){\makebox(0,0){\strut{}$-5$}}%
      \put(5620,366){\makebox(0,0){\strut{}$-4$}}%
      \put(6143,366){\makebox(0,0){\strut{}$-3$}}%
      \put(6667,366){\makebox(0,0){\strut{}$-2$}}%
      \put(7190,366){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5803,124){\makebox(0,0){\strut{}$\log(\tau_\eta/T)$}}%
      \csname LTb\endcsname%%
      \put(6928,2302){\makebox(0,0)[r]{\strut{}$\scriptstyle{\log \left(T^2/(15 \tau_\eta^2)\right)}$}}%
      \csname LTb\endcsname%%
      \put(6928,2060){\makebox(0,0)[r]{\strut{}$\scriptstyle{\log(\E[A_{11}^2 ])}$}}%
      \csname LTb\endcsname%%
      \put(6928,1818){\makebox(0,0)[r]{\strut{}$\scriptstyle{\log (\E[A_{12}^2 ]/2)}$}}%
      \csname LTb\endcsname%%
      \put(6928,1576){\makebox(0,0)[r]{\strut{}$\scriptstyle{\log \left( \E\left[\varphi \right]/15\right)}$}}%
      \csname LTb\endcsname%%
      \put(0,5114){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3832,5114){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(0,2504){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(3832,2504){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5554.00,5554.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(145,3303){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(145,3611){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(145,3919){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(145,4227){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(145,4535){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(145,4843){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(396,2929){\makebox(0,0){\strut{}$-12$}}%
      \put(753,2929){\makebox(0,0){\strut{}$-9$}}%
      \put(1110,2929){\makebox(0,0){\strut{}$-6$}}%
      \put(1467,2929){\makebox(0,0){\strut{}$-3$}}%
      \put(1824,2929){\makebox(0,0){\strut{}$0$}}%
      \put(2181,2929){\makebox(0,0){\strut{}$3$}}%
      \put(2538,2929){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1460,5261){\rotatebox{-270}{\makebox(0,0){\strut{}\ft \rotatebox{270}{$\E_n\left[ A_{11}(t)A_{11}(t+\tau) \right]$}}}}%
      \put(1526,2687){\makebox(0,0){\strut{}$\log(\tau/T)$}}%
      \csname LTb\endcsname%
      \put(2432,4776){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(5137,4776){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2432,2210){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(5137,2210){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2867,3303){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,3611){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,3919){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,4227){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,4535){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,4843){\makebox(0,0)[r]{\strut{} }}%
      \put(3118,2929){\makebox(0,0){\strut{}$-12$}}%
      \put(3475,2929){\makebox(0,0){\strut{}$-9$}}%
      \put(3832,2929){\makebox(0,0){\strut{}$-6$}}%
      \put(4189,2929){\makebox(0,0){\strut{}$-3$}}%
      \put(4545,2929){\makebox(0,0){\strut{}$0$}}%
      \put(4902,2929){\makebox(0,0){\strut{}$3$}}%
      \put(5259,2929){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4209,5261){\rotatebox{-270}{\makebox(0,0){\strut{}\ft \rotatebox{270}{$\E_{nc}\left[ \left| A_{11}(t)A_{11}(t+\tau) \right| \right]$}}}}%
      \put(4248,2687){\makebox(0,0){\strut{}$\log(\tau/T)$}}%
      \csname LTb\endcsname%
      \put(2432,4776){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(5137,4776){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2432,2210){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(5137,2210){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(145,710){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(145,1020){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(145,1330){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(145,1640){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(145,1950){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(145,2260){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(474,335){\makebox(0,0){\strut{}$-6$}}%
      \put(869,335){\makebox(0,0){\strut{}$-3$}}%
      \put(1263,335){\makebox(0,0){\strut{}$0$}}%
      \put(1658,335){\makebox(0,0){\strut{}$3$}}%
      \put(2053,335){\makebox(0,0){\strut{}$6$}}%
      \put(2447,335){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1526,93){\makebox(0,0){\strut{}$\log(\tau/\tau_\eta)$}}%
      \csname LTb\endcsname%
      \put(2432,4776){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(5137,4776){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2432,2210){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(5137,2210){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2867,710){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,1020){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,1330){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,1640){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,1950){\makebox(0,0)[r]{\strut{} }}%
      \put(2867,2260){\makebox(0,0)[r]{\strut{} }}%
      \put(3196,335){\makebox(0,0){\strut{}$-6$}}%
      \put(3591,335){\makebox(0,0){\strut{}$-3$}}%
      \put(3985,335){\makebox(0,0){\strut{}$0$}}%
      \put(4379,335){\makebox(0,0){\strut{}$3$}}%
      \put(4774,335){\makebox(0,0){\strut{}$6$}}%
      \put(5168,335){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4248,93){\makebox(0,0){\strut{}$\log(\tau/\tau_\eta)$}}%
      \csname LTb\endcsname%
      \put(2432,4776){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(5137,4776){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2432,2210){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(5137,2210){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6518.00,5896.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(193,3593){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(193,4040){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(193,4486){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(193,4933){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(193,5380){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(579,3317){\makebox(0,0){\strut{}$-6$}}%
      \put(1088,3317){\makebox(0,0){\strut{}$-3$}}%
      \put(1596,3317){\makebox(0,0){\strut{}$0$}}%
      \put(2104,3317){\makebox(0,0){\strut{}$3$}}%
      \put(2613,3317){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-225,4598){\rotatebox{-270}{\makebox(0,0){\strut{}$P\left[\log(\varphi)\right]$}}}%
      \put(1596,3097){\makebox(0,0){\strut{}$\log(\varphi)$}}%
      \csname LTb\endcsname%%
      \put(2542,5482){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(6093,5482){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2542,2594){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(6093,2594){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3778,3911){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(3778,4411){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3778,4910){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(3778,5409){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(4069,3317){\makebox(0,0){\strut{}$-9$}}%
      \put(4545,3317){\makebox(0,0){\strut{}$-6$}}%
      \put(5022,3317){\makebox(0,0){\strut{}$-3$}}%
      \put(5498,3317){\makebox(0,0){\strut{}$0$}}%
      \put(5975,3317){\makebox(0,0){\strut{}$3$}}%
      \put(6451,3317){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3426,4598){\rotatebox{-270}{\makebox(0,0){\strut{}$P\left[\log(X)\right]$}}}%
      \put(5180,3097){\makebox(0,0){\strut{}$\log(X)$}}%
      \csname LTb\endcsname%%
      \put(2542,5482){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(6093,5482){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2542,2594){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(6093,2594){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(193,953){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(193,1680){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(193,2407){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(469,369){\makebox(0,0){\strut{}$-6$}}%
      \put(949,369){\makebox(0,0){\strut{}$-5$}}%
      \put(1428,369){\makebox(0,0){\strut{}$-4$}}%
      \put(1908,369){\makebox(0,0){\strut{}$-3$}}%
      \put(2387,369){\makebox(0,0){\strut{}$-2$}}%
      \put(2867,369){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-291,1679){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau_\eta^2 \E\left[ X \right]$}}}%
      \put(1596,149){\makebox(0,0){\strut{}$\log(\tau_\eta/T)$}}%
      \csname LTb\endcsname%%
      \put(2542,5482){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(6093,5482){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2542,2594){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(6093,2594){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3778,734){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(3778,1171){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3778,1607){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(3778,2043){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(3778,2479){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(4087,369){\makebox(0,0){\strut{}$-12$}}%
      \put(4442,369){\makebox(0,0){\strut{}$-9$}}%
      \put(4796,369){\makebox(0,0){\strut{}$-6$}}%
      \put(5151,369){\makebox(0,0){\strut{}$-3$}}%
      \put(5506,369){\makebox(0,0){\strut{}$0$}}%
      \put(5860,369){\makebox(0,0){\strut{}$3$}}%
      \put(6215,369){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3373,1679){\rotatebox{-270}{\makebox(0,0){$\E_c\left[ \log\varphi(t)\log\varphi(t+\tau) \right]$}}}%
      \put(5180,149){\makebox(0,0){$\log\left(\tau/T\right)$}}%
      \csname LTb\endcsname%%
      \put(2542,5482){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(6093,5482){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2542,2594){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(6093,2594){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\scriptsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7256.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(448,922){\makebox(0,0)[r]{\strut{}-2}}%
      \put(448,1365){\makebox(0,0)[r]{\strut{}-1}}%
      \put(448,1809){\makebox(0,0)[r]{\strut{}0}}%
      \put(448,2253){\makebox(0,0)[r]{\strut{}1}}%
      \put(448,2697){\makebox(0,0)[r]{\strut{}2}}%
      \put(844,484){\makebox(0,0){\strut{}-2}}%
      \put(1381,484){\makebox(0,0){\strut{}-1}}%
      \put(1919,484){\makebox(0,0){\strut{}0}}%
      \put(2457,484){\makebox(0,0){\strut{}1}}%
      \put(2995,484){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(96,1811){\rotatebox{-270}{\makebox(0,0){\strut{}$Q^*$}}}%
      \put(1922,154){\makebox(0,0){\strut{}$R^*$}}%
      \csname LTb\endcsname%%
      \put(448,922){\makebox(0,0)[r]{\strut{}-2}}%
      \put(448,1365){\makebox(0,0)[r]{\strut{}-1}}%
      \put(448,1809){\makebox(0,0)[r]{\strut{}0}}%
      \put(448,2253){\makebox(0,0)[r]{\strut{}1}}%
      \put(448,2697){\makebox(0,0)[r]{\strut{}2}}%
      \put(844,484){\makebox(0,0){\strut{}-2}}%
      \put(1381,484){\makebox(0,0){\strut{}-1}}%
      \put(1919,484){\makebox(0,0){\strut{}0}}%
      \put(2457,484){\makebox(0,0){\strut{}1}}%
      \put(2995,484){\makebox(0,0){\strut{}2}}%
      \put(3597,704){\makebox(0,0)[l]{\strut{}\ft{-10}}}%
      \put(3597,1044){\makebox(0,0)[l]{\strut{}\ft{-8}}}%
      \put(3597,1385){\makebox(0,0)[l]{\strut{}\ft{-6}}}%
      \put(3597,1726){\makebox(0,0)[l]{\strut{}\ft{-4}}}%
      \put(3597,2067){\makebox(0,0)[l]{\strut{}\ft{-2}}}%
      \put(3597,2407){\makebox(0,0)[l]{\strut{}\ft{0}}}%
      \put(3597,2748){\makebox(0,0)[l]{\strut{}\ft{2}}}%
      \put(0,2919){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3968,2919){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4656,704){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(4656,1147){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(4656,1590){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(4656,2033){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(4656,2476){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4656,2919){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(4788,484){\makebox(0,0){\strut{}0.0}}%
      \put(5267,484){\makebox(0,0){\strut{}0.2}}%
      \put(5746,484){\makebox(0,0){\strut{}0.4}}%
      \put(6224,484){\makebox(0,0){\strut{}0.6}}%
      \put(6703,484){\makebox(0,0){\strut{}0.8}}%
      \put(7182,484){\makebox(0,0){\strut{}1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4132,1811){\rotatebox{-270}{\makebox(0,0){\strut{}$P\left[\cos\left(\theta\right)\right]$}}}%
      \put(5985,154){\makebox(0,0){\strut{}$\cos\left(\theta\right)$}}%
      \csname LTb\endcsname%%
      \put(4656,704){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(4656,1147){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(4656,1590){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(4656,2033){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(4656,2476){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4656,2919){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(4788,484){\makebox(0,0){\strut{}0.0}}%
      \put(5267,484){\makebox(0,0){\strut{}0.2}}%
      \put(5746,484){\makebox(0,0){\strut{}0.4}}%
      \put(6224,484){\makebox(0,0){\strut{}0.6}}%
      \put(6703,484){\makebox(0,0){\strut{}0.8}}%
      \put(7182,484){\makebox(0,0){\strut{}1.0}}%
      \put(0,2919){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3968,2919){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\large}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,5384.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(179,3289){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(179,3654){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(179,4018){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(179,4383){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(179,4748){\makebox(0,0)[r]{\strut{}$24$}}%
      \put(179,5113){\makebox(0,0)[r]{\strut{}$32$}}%
      \put(514,2795){\makebox(0,0){\strut{}$-15$}}%
      \put(851,2795){\makebox(0,0){\strut{}$-10$}}%
      \put(1189,2795){\makebox(0,0){\strut{}$-5$}}%
      \put(1527,2795){\makebox(0,0){\strut{}$0$}}%
      \put(1865,2795){\makebox(0,0){\strut{}$5$}}%
      \put(2203,2795){\makebox(0,0){\strut{}$10$}}%
      \put(2540,2795){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-274,4064){\rotatebox{-270}{\makebox(0,0){\strut{}$\log P\left(A_{11}\right)$}}}%
      \put(1527,2575){\makebox(0,0){\strut{}$A_{11}$}}%
      \csname LTb\endcsname%
      \put(2457,4899){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(5830,4899){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2457,2099){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(5830,2099){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3609,3289){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(3609,3654){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3609,4018){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(3609,4383){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(3609,4748){\makebox(0,0)[r]{\strut{}$24$}}%
      \put(3609,5113){\makebox(0,0)[r]{\strut{}$32$}}%
      \put(3944,2795){\makebox(0,0){\strut{}$-15$}}%
      \put(4281,2795){\makebox(0,0){\strut{}$-10$}}%
      \put(4619,2795){\makebox(0,0){\strut{}$-5$}}%
      \put(4957,2795){\makebox(0,0){\strut{}$0$}}%
      \put(5294,2795){\makebox(0,0){\strut{}$5$}}%
      \put(5632,2795){\makebox(0,0){\strut{}$10$}}%
      \put(5969,2795){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3169,4064){\rotatebox{-270}{\makebox(0,0){\strut{}$\log P\left(A_{12}\right)$}}}%
      \put(4956,2575){\makebox(0,0){\strut{}$A_{12}$}}%
      \csname LTb\endcsname%
      \put(2457,4899){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(5830,4899){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2457,2099){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(5830,2099){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(179,538){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(179,969){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(179,1399){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(179,1830){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(179,2260){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(449,318){\makebox(0,0){\strut{}$-6$}}%
      \put(908,318){\makebox(0,0){\strut{}$-5$}}%
      \put(1366,318){\makebox(0,0){\strut{}$-4$}}%
      \put(1825,318){\makebox(0,0){\strut{}$-3$}}%
      \put(2284,318){\makebox(0,0){\strut{}$-2$}}%
      \put(2743,318){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-459,1399){\rotatebox{-270}{\makebox(0,0){\strut{}$\E\left[ A_{ij}^3 \right] / \E\left[ A_{ij}^2 \right]^{3/2}$}}}%
      \put(1527,98){\makebox(0,0){\strut{}$\log(\tau_\eta/T)$}}%
      \csname LTb\endcsname%
      \put(2457,4899){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(5830,4899){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2457,2099){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(5830,2099){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3609,653){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(3609,997){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3609,1342){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(3609,1686){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(3609,2030){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(3879,318){\makebox(0,0){\strut{}$-6$}}%
      \put(4337,318){\makebox(0,0){\strut{}$-5$}}%
      \put(4796,318){\makebox(0,0){\strut{}$-4$}}%
      \put(5255,318){\makebox(0,0){\strut{}$-3$}}%
      \put(5713,318){\makebox(0,0){\strut{}$-2$}}%
      \put(6172,318){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3103,1399){\rotatebox{-270}{\makebox(0,0){\strut{}$\log \left( \E\left[ A_{ij}^4 \right] / \E\left[ A_{ij}^2 \right]^2 / 3\right)$}}}%
      \put(4956,98){\makebox(0,0){\strut{}$\log(\tau_\eta/T)$}}%
      \csname LTb\endcsname%
      \put(2457,4899){\makebox(0,0)[l]{\strut{}$\textrm{(a)}$}}%
      \put(5830,4899){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(2457,2099){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(5830,2099){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3910.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(337,510){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(337,824){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \put(337,1139){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(337,1453){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(337,1768){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(337,2082){\makebox(0,0)[r]{\strut{}$0.21$}}%
      \put(337,2396){\makebox(0,0)[r]{\strut{}$0.24$}}%
      \put(469,290){\makebox(0,0){\strut{}$0.01$}}%
      \put(1230,290){\makebox(0,0){\strut{}$0.1$}}%
      \put(1991,290){\makebox(0,0){\strut{}$1$}}%
      \put(2752,290){\makebox(0,0){\strut{}$10$}}%
      \put(3513,290){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-411,1558){\rotatebox{-270}{\makebox(0,0){\strut{}$\E\left[ \dot{\bs{p}}^2 \right] / \E\left[ \varphi \right]$}}}%
      \put(1991,48){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6}}%
    \gplfronttext
  \end{picture}%
\endgroup

